The Most Metal-poor Stars in Omega Centauri (NGC 5139)

The most massive and complex globular clusters in the Galaxy are thought to have originated as the nuclear cores of now tidally disrupted dwarf galaxies, but the connection between globular clusters and dwarf galaxies is tenuous with the M54/Sagittarius system representing the only unambiguous link. The globular cluster Omega Centauri (w Cen) is more massive and chemically diverse than M 54, and is thought to have been the nuclear star cluster of either the Sequoia or Gaia-Enceladus galaxy. Local Group dwarf galaxies with masses equivalent to these systems often host significant populations of very metal-poor stars ([Fe/H] < -2.5), and one might expect to find such objects in w Cen. Using high resolution spectra from Magellan-M2FS, we detected 11 stars in a targeted sample of 395 that have [Fe/H] ranging from -2.30 to -2.52. These are the most metal-poor stars discovered in the cluster, and are 5x more metal-poor than w Cen's dominant population. However, these stars are not so metal-poor as to be unambiguously linked to a dwarf galaxy origin. The cluster's metal-poor tail appears to contain two populations near [Fe/H] ~ -2.1 and -2.4, which are very centrally concentrated but do not exhibit any peculiar kinematic signatures. Several possible origins for these stars are discussed.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccccc}
\tablecaption{Sky Coordinates, Photometry, Model Atmosphere Parameters, Iron
Abundances, Errors, and Radial Velocities}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{LEID}	&
\colhead{RA}	&
\colhead{DEC}	&
\colhead{V}	&
\colhead{J}	&
\colhead{K$_{\rm S}$}	&
\colhead{T$_{\rm eff}$}	&
\colhead{log(g)}	&
\colhead{[Fe/H]}	&
\colhead{$\xi$$_{\rm mic.}$}	&
\colhead{$\sigma$/$\sqrt{N}$}	&
\colhead{N}	&
\colhead{$\Delta$[Fe/H]}	&
\colhead{RV$_{\rm Helio.}$}	&
\colhead{Error}	\\
\colhead{}	&
\colhead{(degrees)}      &
\colhead{(degrees)}      &
\colhead{(mag.)}      &
\colhead{(mag.)}      &
\colhead{(mag.)}      &
\colhead{(K)}      &
\colhead{(cgs)}      &
\colhead{(dex)}      &
\colhead{(km s$^{\rm -1}$)}      &
\colhead{(dex)}      &
\colhead{}	&
\colhead{(dex)}      &
\colhead{(km s$^{\rm -1}$)}      &
\colhead{(km s$^{\rm -1}$)}	
}
\startdata
4013	&	201.44247	&	$-$47.18851	&	13.982	&	12.111	&	11.511	&	4960	&	2.03	&	$-$1.49	&	1.46	&	0.05	&	14	&	0.12	&	220.6	&	0.4	\\
4022	&	201.69444	&	$-$47.18516	&	14.635	&	12.745	&	12.158	&	4953	&	2.28	&	$-$1.43	&	1.46	&	0.03	&	14	&	0.12	&	220.1	&	0.6	\\
6012	&	201.52474	&	$-$47.20504	&	13.685	&	11.881	&	11.278	&	5035	&	1.94	&	$-$1.95	&	1.41	&	0.05	&	12	&	0.14	&	232.2	&	0.3	\\
7010	&	201.45608	&	$-$47.21242	&	14.662	&	12.858	&	12.307	&	5097	&	2.36	&	$-$1.72	&	1.37	&	0.03	&	12	&	0.14	&	236.9	&	0.7	\\
7022	&	201.92768	&	$-$47.20907	&	14.338	&	12.399	&	11.790	&	4874	&	2.12	&	$-$1.85	&	1.51	&	0.06	&	12	&	0.14	&	205.1	&	0.4	\\
8004	&	201.07113	&	$-$47.22082	&	14.508	&	12.687	&	12.007	&	4928	&	2.22	&	$-$1.48	&	1.48	&	0.02	&	13	&	0.12	&	244.3	&	0.3	\\
8022	&	201.66668	&	$-$47.21645	&	14.034	&	12.085	&	11.454	&	4840	&	1.99	&	$-$1.74	&	1.53	&	0.05	&	13	&	0.14	&	244.9	&	0.3	\\
8026	&	201.78482	&	$-$47.21673	&	14.315	&	12.397	&	11.785	&	4894	&	2.12	&	$-$1.77	&	1.50	&	0.04	&	13	&	0.14	&	229.3	&	0.5	\\
8028	&	201.79297	&	$-$47.21472	&	13.931	&	12.172	&	11.652	&	5191	&	2.10	&	$-$1.44	&	1.31	&	0.06	&	10	&	0.13	&	222.4	&	0.9	\\
9008	&	201.51840	&	$-$47.22127	&	13.851	&	12.241	&	11.747	&	5418	&	2.16	&	$-$1.79	&	1.16	&	0.05	&	11	&	0.14	&	237.8	&	0.4	\\
10006	&	201.16314	&	$-$47.23357	&	13.710	&	11.887	&	11.300	&	5031	&	1.95	&	$-$1.90	&	1.41	&	0.05	&	12	&	0.14	&	239.8	&	0.3	\\
10029	&	201.80897	&	$-$47.22988	&	14.296	&	12.359	&	11.726	&	4851	&	2.10	&	$-$1.79	&	1.53	&	0.04	&	13	&	0.14	&	225.4	&	0.3	\\
11020	&	201.63017	&	$-$47.24044	&	13.851	&	11.896	&	11.230	&	4797	&	1.89	&	$-$1.52	&	1.56	&	0.03	&	13	&	0.14	&	229.9	&	0.4	\\
12025	&	201.72957	&	$-$47.24688	&	14.224	&	12.406	&	11.781	&	4993	&	2.13	&	$-$1.64	&	1.43	&	0.05	&	11	&	0.14	&	235.4	&	1.1	\\
13014	&	201.44182	&	$-$47.25608	&	14.195	&	12.239	&	11.598	&	4822	&	2.04	&	$-$1.48	&	1.55	&	0.03	&	12	&	0.12	&	226.2	&	0.7	\\
13028	&	201.70258	&	$-$47.25524	&	14.434	&	12.627	&	12.030	&	5039	&	2.24	&	$-$1.67	&	1.41	&	0.03	&	11	&	0.14	&	218.7	&	0.3	\\
14008	&	201.36780	&	$-$47.26070	&	13.650	&	11.911	&	11.370	&	5190	&	1.99	&	$-$1.33	&	1.31	&	0.04	&	12	&	0.12	&	252.9	&	0.4	\\
14028	&	201.67091	&	$-$47.26057	&	13.706	&	11.755	&	11.122	&	4836	&	1.85	&	$-$1.75	&	1.54	&	0.05	&	12	&	0.14	&	226.5	&	0.3	\\
14035	&	201.82702	&	$-$47.26180	&	14.142	&	12.243	&	11.618	&	4901	&	2.06	&	$-$1.46	&	1.49	&	0.03	&	12	&	0.12	&	221.6	&	0.9	\\
14040	&	201.91045	&	$-$47.26064	&	13.869	&	12.079	&	11.527	&	5114	&	2.05	&	$-$1.70	&	1.36	&	0.04	&	10	&	0.14	&	239.5	&	0.3	\\
14041	&	201.92318	&	$-$47.26065	&	14.307	&	12.388	&	11.745	&	4859	&	2.10	&	$-$1.61	&	1.52	&	0.05	&	13	&	0.14	&	237.0	&	0.3	\\
14042	&	201.93956	&	$-$47.26221	&	14.475	&	12.588	&	11.947	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	232.4	&	2.0	\\
15012	&	201.40686	&	$-$47.26967	&	14.251	&	12.411	&	11.778	&	4959	&	2.13	&	$-$1.70	&	1.46	&	0.04	&	13	&	0.14	&	225.4	&	0.4	\\
15018	&	201.67301	&	$-$47.27263	&	13.782	&	11.987	&	11.402	&	5067	&	1.99	&	$-$1.74	&	1.39	&	0.04	&	13	&	0.14	&	209.1	&	0.3	\\
17025	&	201.60253	&	$-$47.28719	&	13.809	&	12.073	&	11.509	&	5166	&	2.04	&	$-$1.90	&	1.32	&	0.05	&	10	&	0.14	&	253.4	&	0.4	\\
18021	&	201.50836	&	$-$47.29494	&	13.530	&	11.682	&	11.063	&	4965	&	1.84	&	$-$1.84	&	1.45	&	0.03	&	12	&	0.14	&	242.1	&	0.3	\\
18028	&	201.65542	&	$-$47.29263	&	13.768	&	11.830	&	11.176	&	4827	&	1.87	&	$-$1.72	&	1.54	&	0.03	&	13	&	0.14	&	228.5	&	0.3	\\
18050	&	201.86680	&	$-$47.28925	&	14.232	&	12.626	&	12.125	&	5415	&	2.31	&	$-$1.90	&	1.16	&	0.07	&	8	&	0.15	&	223.9	&	0.4	\\
19031	&	201.63658	&	$-$47.29775	&	13.915	&	12.058	&	11.443	&	4959	&	2.00	&	$-$1.54	&	1.46	&	0.03	&	12	&	0.14	&	237.3	&	0.3	\\
19037	&	201.71141	&	$-$47.30118	&	14.420	&	12.583	&	11.975	&	4991	&	2.21	&	$-$1.78	&	1.44	&	0.03	&	13	&	0.14	&	235.3	&	0.4	\\
19048	&	201.83571	&	$-$47.29851	&	14.183	&	12.325	&	11.719	&	4969	&	2.11	&	$-$1.52	&	1.45	&	0.04	&	13	&	0.14	&	230.5	&	0.3	\\
19055	&	201.89532	&	$-$47.29739	&	13.592	&	11.794	&	11.163	&	5010	&	1.89	&	$-$1.58	&	1.42	&	0.05	&	12	&	0.14	&	239.1	&	0.4	\\
19065	&	202.01444	&	$-$47.29983	&	14.539	&	12.641	&	12.004	&	4889	&	2.21	&	$-$1.43	&	1.50	&	0.04	&	13	&	0.12	&	243.0	&	0.5	\\
20015	&	201.41369	&	$-$47.30916	&	14.284	&	12.494	&	11.904	&	5067	&	2.19	&	$-$1.66	&	1.39	&	0.05	&	12	&	0.14	&	255.6	&	0.7	\\
20017	&	201.43875	&	$-$47.30781	&	14.064	&	12.253	&	11.610	&	4981	&	2.06	&	$-$1.70	&	1.44	&	0.04	&	12	&	0.14	&	234.6	&	0.4	\\
20026	&	201.54652	&	$-$47.31119	&	14.351	&	12.533	&	11.924	&	5012	&	2.19	&	$-$1.65	&	1.42	&	0.03	&	12	&	0.14	&	227.8	&	0.3	\\
20036	&	201.70374	&	$-$47.30357	&	14.117	&	12.275	&	11.640	&	4954	&	2.07	&	$-$1.70	&	1.46	&	0.04	&	13	&	0.14	&	230.2	&	0.3	\\
21029	&	201.60882	&	$-$47.31443	&	14.046	&	12.452	&	11.925	&	5396	&	2.23	&	$-$1.73	&	1.17	&	0.05	&	11	&	0.14	&	234.5	&	0.4	\\
21036	&	201.65793	&	$-$47.31665	&	14.488	&	12.690	&	12.073	&	5026	&	2.26	&	$-$1.57	&	1.41	&	0.04	&	12	&	0.14	&	224.8	&	0.3	\\
22030	&	201.61720	&	$-$47.32318	&	14.479	&	12.695	&	12.094	&	5062	&	2.27	&	$-$1.65	&	1.39	&	0.04	&	12	&	0.14	&	245.5	&	0.5	\\
22035	&	201.65267	&	$-$47.32575	&	14.410	&	12.570	&	11.933	&	4954	&	2.19	&	$-$1.67	&	1.46	&	0.03	&	11	&	0.14	&	220.5	&	0.3	\\
22062	&	201.98775	&	$-$47.32039	&	14.320	&	12.426	&	11.815	&	4922	&	2.14	&	$-$1.79	&	1.48	&	0.05	&	10	&	0.14	&	215.9	&	0.3	\\
23041	&	201.62290	&	$-$47.33342	&	14.121	&	12.400	&	11.688	&	5006	&	2.10	&	$-$1.56	&	1.43	&	0.04	&	12	&	0.14	&	239.6	&	0.3	\\
23051	&	201.71487	&	$-$47.33170	&	14.355	&	12.466	&	11.839	&	4910	&	2.15	&	$-$1.79	&	1.49	&	0.02	&	13	&	0.13	&	238.7	&	0.4	\\
23054	&	201.75562	&	$-$47.32885	&	13.815	&	12.124	&	11.555	&	5216	&	2.07	&	$-$1.74	&	1.29	&	0.05	&	10	&	0.14	&	233.8	&	0.3	\\
23064	&	201.89567	&	$-$47.32890	&	14.096	&	12.129	&	11.493	&	4815	&	2.00	&	$-$1.72	&	1.55	&	0.05	&	11	&	0.14	&	246.3	&	0.6	\\
24042	&	201.63385	&	$-$47.33654	&	13.553	&	11.651	&	10.971	&	4838	&	1.79	&	$-$1.82	&	1.53	&	0.02	&	13	&	0.13	&	239.3	&	0.3	\\
24069	&	201.84379	&	$-$47.34082	&	13.695	&	11.905	&	11.315	&	5067	&	1.96	&	$-$1.55	&	1.39	&	0.03	&	13	&	0.14	&	234.8	&	0.8	\\
25044	&	201.66382	&	$-$47.34868	&	14.442	&	12.608	&	11.974	&	4964	&	2.21	&	$-$1.75	&	1.45	&	0.04	&	11	&	0.14	&	230.5	&	0.3	\\
26040	&	201.62653	&	$-$47.35031	&	13.907	&	12.079	&	11.460	&	4988	&	2.01	&	$-$1.56	&	1.44	&	0.02	&	13	&	0.13	&	229.5	&	0.4	\\
26052	&	201.66562	&	$-$47.35633	&	14.165	&	12.359	&	11.723	&	4995	&	2.11	&	$-$1.74	&	1.43	&	0.03	&	12	&	0.14	&	231.1	&	0.3	\\
26061	&	201.68779	&	$-$47.35565	&	14.425	&	12.562	&	11.959	&	4966	&	2.20	&	$-$1.75	&	1.45	&	0.03	&	13	&	0.14	&	249.7	&	0.3	\\
27016	&	201.41071	&	$-$47.35936	&	14.622	&	12.848	&	12.267	&	5098	&	2.34	&	$-$1.57	&	1.37	&	0.05	&	12	&	0.14	&	232.8	&	0.4	\\
27040	&	201.59212	&	$-$47.35953	&	13.797	&	11.861	&	11.199	&	4821	&	1.88	&	$-$1.70	&	1.55	&	0.04	&	13	&	0.14	&	233.1	&	0.3	\\
27043	&	201.59750	&	$-$47.36325	&	14.092	&	12.284	&	11.664	&	5011	&	2.09	&	$-$1.54	&	1.42	&	0.06	&	13	&	0.14	&	231.7	&	0.5	\\
27066	&	201.73032	&	$-$47.36012	&	14.394	&	12.874	&	12.389	&	5556	&	2.43	&	$-$1.82	&	1.07	&	0.06	&	7	&	0.15	&	211.1	&	0.5	\\
27102	&	201.95822	&	$-$47.35650	&	14.269	&	12.628	&	12.153	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	229.5	&	0.6	\\
28017	&	201.44673	&	$-$47.36660	&	14.277	&	12.445	&	11.862	&	5025	&	2.17	&	$-$1.58	&	1.41	&	0.04	&	12	&	0.14	&	233.8	&	0.4	\\
28021	&	201.47546	&	$-$47.37077	&	14.417	&	12.581	&	11.951	&	4967	&	2.20	&	$-$1.73	&	1.45	&	0.04	&	13	&	0.14	&	232.5	&	0.3	\\
28029	&	201.52547	&	$-$47.37133	&	14.095	&	12.194	&	11.549	&	4877	&	2.03	&	$-$1.52	&	1.51	&	0.04	&	13	&	0.14	&	236.7	&	0.4	\\
28094	&	201.85231	&	$-$47.37121	&	13.837	&	11.910	&	11.276	&	4860	&	1.92	&	$-$1.75	&	1.52	&	0.04	&	12	&	0.14	&	249.2	&	0.9	\\
28104	&	202.01604	&	$-$47.36317	&	13.866	&	11.886	&	11.212	&	4762	&	1.88	&	$-$1.61	&	1.58	&	0.04	&	12	&	0.14	&	229.4	&	0.6	\\
29012	&	201.45369	&	$-$47.37645	&	13.692	&	11.734	&	11.068	&	4794	&	1.83	&	$-$1.81	&	1.56	&	0.02	&	12	&	0.13	&	230.3	&	0.3	\\
29057	&	201.67804	&	$-$47.37545	&	14.060	&	12.260	&	11.610	&	4985	&	2.07	&	$-$1.80	&	1.44	&	0.04	&	12	&	0.14	&	246.0	&	0.3	\\
29095	&	201.87980	&	$-$47.37223	&	14.302	&	12.461	&	11.798	&	4924	&	2.13	&	$-$1.75	&	1.48	&	0.04	&	12	&	0.14	&	240.2	&	0.7	\\
29111	&	201.98572	&	$-$47.37736	&	14.323	&	12.426	&	11.776	&	4876	&	2.12	&	$-$1.70	&	1.51	&	0.05	&	11	&	0.14	&	224.8	&	0.9	\\
30016	&	201.38634	&	$-$47.38739	&	14.285	&	12.421	&	11.790	&	4934	&	2.13	&	$-$1.50	&	1.47	&	0.04	&	13	&	0.14	&	235.9	&	0.4	\\
30024	&	201.48549	&	$-$47.38079	&	14.139	&	12.299	&	11.720	&	5021	&	2.11	&	$-$1.57	&	1.42	&	0.04	&	12	&	0.14	&	222.2	&	0.4	\\
30033	&	201.52477	&	$-$47.38331	&	14.216	&	12.414	&	11.798	&	5022	&	2.14	&	$-$1.53	&	1.42	&	0.05	&	11	&	0.14	&	232.2	&	0.4	\\
30041	&	201.55331	&	$-$47.38549	&	13.973	&	12.123	&	11.506	&	4965	&	2.02	&	$-$1.71	&	1.45	&	0.03	&	12	&	0.14	&	224.3	&	0.3	\\
30105	&	201.78461	&	$-$47.38307	&	14.145	&	12.304	&	11.703	&	4994	&	2.10	&	$-$1.69	&	1.43	&	0.04	&	12	&	0.14	&	209.7	&	0.4	\\
31018	&	201.37651	&	$-$47.39283	&	13.631	&	11.702	&	11.079	&	4870	&	1.84	&	$-$1.67	&	1.51	&	0.04	&	13	&	0.14	&	217.0	&	1.1	\\
31031	&	201.47083	&	$-$47.38866	&	13.887	&	11.949	&	11.311	&	4844	&	1.93	&	$-$1.68	&	1.53	&	0.04	&	11	&	0.14	&	240.9	&	0.4	\\
31037	&	201.49467	&	$-$47.39425	&	13.806	&	11.844	&	11.198	&	4810	&	1.88	&	$-$1.60	&	1.55	&	0.02	&	13	&	0.13	&	230.1	&	0.4	\\
31062	&	201.58966	&	$-$47.38771	&	14.423	&	12.568	&	11.953	&	4962	&	2.20	&	$-$1.21	&	1.45	&	0.04	&	12	&	0.12	&	217.9	&	0.6	\\
31082	&	201.65619	&	$-$47.39125	&	13.507	&	11.608	&	10.951	&	4866	&	1.79	&	$-$1.70	&	1.52	&	0.04	&	13	&	0.14	&	255.1	&	0.3	\\
31114	&	201.73152	&	$-$47.38935	&	13.756	&	12.089	&	11.542	&	5274	&	2.07	&	$-$1.76	&	1.25	&	0.04	&	10	&	0.14	&	221.1	&	1.8	\\
32015	&	201.41028	&	$-$47.40040	&	12.411	&	10.896	&	10.393	&	5538	&	1.63	&	$-$1.98	&	1.08	&	0.04	&	9	&	0.14	&	226.9	&	1.1	\\
32040	&	201.56659	&	$-$47.39700	&	14.161	&	12.381	&	11.746	&	5026	&	2.12	&	$-$1.71	&	1.41	&	0.04	&	11	&	0.14	&	244.1	&	0.4	\\
32045	&	201.59365	&	$-$47.39851	&	14.361	&	12.549	&	11.918	&	4993	&	2.19	&	$-$1.43	&	1.43	&	0.03	&	13	&	0.12	&	230.8	&	0.4	\\
33027	&	201.48522	&	$-$47.40622	&	13.824	&	12.133	&	11.567	&	5220	&	2.07	&	$-$1.87	&	1.29	&	0.04	&	11	&	0.14	&	208.0	&	0.5	\\
33031	&	201.50705	&	$-$47.40851	&	14.437	&	12.578	&	11.921	&	4910	&	2.18	&	$-$1.37	&	1.49	&	0.03	&	12	&	0.12	&	225.1	&	0.4	\\
33033	&	201.53108	&	$-$47.40287	&	14.228	&	12.418	&	11.817	&	5030	&	2.15	&	$-$1.69	&	1.41	&	0.03	&	10	&	0.14	&	227.1	&	0.3	\\
33117	&	201.73694	&	$-$47.40605	&	13.321	&	11.536	&	10.928	&	5052	&	1.80	&	$-$1.92	&	1.40	&	0.07	&	9	&	0.15	&	232.2	&	0.4	\\
33147	&	201.80917	&	$-$47.40322	&	13.837	&	11.863	&	11.216	&	4796	&	1.88	&	$-$1.87	&	1.56	&	0.04	&	13	&	0.14	&	235.9	&	0.5	\\
34012	&	201.31212	&	$-$47.41251	&	14.370	&	12.560	&	11.942	&	5011	&	2.20	&	$-$1.51	&	1.42	&	0.04	&	13	&	0.14	&	222.7	&	0.4	\\
34015	&	201.40628	&	$-$47.41161	&	14.457	&	12.570	&	11.937	&	4906	&	2.19	&	$-$1.85	&	1.49	&	0.03	&	12	&	0.14	&	235.0	&	0.7	\\
34018	&	201.42983	&	$-$47.41121	&	14.319	&	12.425	&	11.822	&	4931	&	2.14	&	$-$1.75	&	1.47	&	0.04	&	11	&	0.14	&	240.9	&	0.3	\\
34033	&	201.52815	&	$-$47.41256	&	14.207	&	12.385	&	11.820	&	5059	&	2.16	&	$-$1.64	&	1.39	&	0.03	&	9	&	0.14	&	215.4	&	0.4	\\
34063	&	201.59383	&	$-$47.41040	&	13.711	&	11.850	&	11.194	&	4909	&	1.89	&	$-$1.68	&	1.49	&	0.04	&	13	&	0.14	&	221.2	&	0.6	\\
34202	&	201.83066	&	$-$47.41326	&	14.141	&	12.550	&	12.023	&	5400	&	2.27	&	$-$1.78	&	1.17	&	0.04	&	10	&	0.14	&	229.9	&	0.3	\\
35038	&	201.45658	&	$-$47.41751	&	13.693	&	11.711	&	11.064	&	4788	&	1.82	&	$-$1.86	&	1.57	&	0.04	&	11	&	0.14	&	242.5	&	0.5	\\
35051	&	201.51153	&	$-$47.41889	&	13.698	&	11.804	&	11.172	&	4899	&	1.88	&	$-$1.62	&	1.50	&	0.03	&	13	&	0.14	&	214.7	&	0.3	\\
35076	&	201.57772	&	$-$47.41723	&	14.010	&	12.188	&	11.561	&	4986	&	2.05	&	$-$1.52	&	1.44	&	0.05	&	13	&	0.14	&	211.4	&	0.4	\\
35206	&	201.75761	&	$-$47.41718	&	14.195	&	12.367	&	11.713	&	4949	&	2.10	&	$-$1.86	&	1.46	&	0.04	&	12	&	0.14	&	247.7	&	1.1	\\
35268	&	202.03099	&	$-$47.42299	&	14.167	&	12.196	&	11.549	&	4800	&	2.02	&	$-$1.72	&	1.56	&	0.04	&	11	&	0.14	&	232.7	&	0.6	\\
36020	&	201.43352	&	$-$47.42713	&	14.425	&	12.573	&	11.955	&	4962	&	2.20	&	$-$1.56	&	1.45	&	0.03	&	13	&	0.14	&	236.9	&	0.3	\\
36024	&	201.48592	&	$-$47.42517	&	14.191	&	12.330	&	11.750	&	4995	&	2.12	&	$-$1.39	&	1.43	&	0.03	&	13	&	0.12	&	225.9	&	0.4	\\
36032	&	201.53233	&	$-$47.43151	&	14.203	&	12.357	&	11.762	&	4995	&	2.13	&	$-$1.56	&	1.43	&	0.05	&	11	&	0.14	&	254.9	&	0.5	\\
36037	&	201.54602	&	$-$47.43044	&	14.122	&	12.099	&	11.567	&	4865	&	2.03	&	$-$1.81	&	1.52	&	0.04	&	12	&	0.14	&	244.5	&	0.4	\\
36043	&	201.57655	&	$-$47.42716	&	13.944	&	12.132	&	11.544	&	5043	&	2.05	&	$-$1.53	&	1.40	&	0.05	&	12	&	0.14	&	214.1	&	0.3	\\
36051	&	201.59115	&	$-$47.42981	&	14.467	&	12.618	&	12.055	&	5029	&	2.25	&	$-$1.52	&	1.41	&	0.04	&	9	&	0.14	&	238.8	&	0.8	\\
36058	&	201.60027	&	$-$47.42722	&	13.829	&	11.978	&	11.325	&	4924	&	1.94	&	$-$1.71	&	1.48	&	0.04	&	12	&	0.14	&	222.5	&	0.5	\\
36095	&	201.64704	&	$-$47.42934	&	13.298	&	11.390	&	10.704	&	4826	&	1.68	&	$-$1.74	&	1.54	&	0.03	&	13	&	0.14	&	219.7	&	0.3	\\
36097	&	201.64935	&	$-$47.42799	&	14.031	&	12.252	&	11.644	&	5059	&	2.09	&	$-$1.93	&	1.39	&	0.05	&	9	&	0.14	&	221.2	&	0.9	\\
36159	&	201.71318	&	$-$47.42592	&	14.244	&	12.508	&	11.920	&	5137	&	2.21	&	$-$1.47	&	1.34	&	0.03	&	12	&	0.12	&	213.2	&	1.1	\\
36175	&	201.72638	&	$-$47.42917	&	14.265	&	12.438	&	11.777	&	4942	&	2.13	&	$-$1.81	&	1.47	&	0.05	&	11	&	0.14	&	235.5	&	0.6	\\
36203	&	201.76517	&	$-$47.42612	&	14.014	&	12.214	&	11.576	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	219.8	&	0.7	\\
36243	&	201.83821	&	$-$47.42440	&	14.251	&	12.345	&	11.694	&	4865	&	2.08	&	$-$1.49	&	1.52	&	0.02	&	13	&	0.12	&	242.5	&	0.4	\\
36255	&	201.85339	&	$-$47.42474	&	14.251	&	12.384	&	11.766	&	4945	&	2.12	&	$-$1.75	&	1.47	&	0.04	&	12	&	0.14	&	223.6	&	0.6	\\
36258	&	201.85705	&	$-$47.42666	&	14.315	&	12.397	&	11.743	&	4849	&	2.10	&	$-$1.79	&	1.53	&	0.02	&	12	&	0.13	&	239.4	&	0.5	\\
36276	&	201.90026	&	$-$47.42541	&	14.137	&	12.284	&	11.658	&	4952	&	2.08	&	$-$1.80	&	1.46	&	0.04	&	12	&	0.14	&	236.4	&	0.4	\\
36278	&	201.91641	&	$-$47.42488	&	13.820	&	12.067	&	11.505	&	5148	&	2.04	&	$-$1.80	&	1.33	&	0.04	&	10	&	0.14	&	247.7	&	1.1	\\
37023	&	201.44027	&	$-$47.43511	&	14.443	&	12.615	&	12.061	&	5064	&	2.25	&	$-$1.50	&	1.39	&	0.02	&	10	&	0.13	&	219.5	&	0.5	\\
37027	&	201.45894	&	$-$47.43578	&	14.228	&	12.403	&	11.812	&	5024	&	2.15	&	$-$1.71	&	1.41	&	0.03	&	12	&	0.14	&	229.8	&	0.3	\\
37038	&	201.50406	&	$-$47.43944	&	14.456	&	12.580	&	11.948	&	4919	&	2.19	&	$-$1.54	&	1.48	&	0.04	&	13	&	0.14	&	236.7	&	0.4	\\
37043	&	201.53100	&	$-$47.43611	&	14.380	&	12.570	&	11.959	&	5019	&	2.21	&	$-$1.71	&	1.42	&	0.04	&	10	&	0.14	&	239.4	&	0.3	\\
37044	&	201.53863	&	$-$47.43623	&	14.230	&	12.450	&	11.867	&	5088	&	2.18	&	$-$1.60	&	1.37	&	0.05	&	10	&	0.14	&	217.7	&	0.4	\\
37048	&	201.55376	&	$-$47.43404	&	14.186	&	12.377	&	11.779	&	5035	&	2.14	&	$-$1.54	&	1.41	&	0.04	&	10	&	0.14	&	233.1	&	0.3	\\
37059	&	201.58576	&	$-$47.43315	&	13.930	&	12.111	&	11.461	&	4964	&	2.00	&	$-$1.60	&	1.45	&	0.04	&	13	&	0.14	&	238.8	&	0.3	\\
37072	&	201.60695	&	$-$47.43960	&	14.347	&	12.824	&	12.320	&	5525	&	2.40	&	$-$2.03	&	1.09	&	0.09	&	4	&	0.16	&	248.4	&	0.5	\\
37099	&	201.63168	&	$-$47.43614	&	14.002	&	12.555	&	11.888	&	5408	&	2.22	&	$-$1.46	&	1.17	&	0.05	&	9	&	0.12	&	220.4	&	0.7	\\
37104	&	201.63899	&	$-$47.43193	&	14.192	&	12.342	&	11.762	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	231.2	&	1.1	\\
37183	&	201.70897	&	$-$47.43702	&	13.717	&	11.755	&	11.113	&	4814	&	1.85	&	$-$1.70	&	1.55	&	0.05	&	12	&	0.14	&	211.2	&	0.3	\\
37223	&	201.73871	&	$-$47.43699	&	14.312	&	12.511	&	11.874	&	4999	&	2.17	&	$-$1.86	&	1.43	&	0.05	&	12	&	0.14	&	231.0	&	0.4	\\
37262	&	201.77927	&	$-$47.43276	&	14.174	&	12.497	&	11.933	&	5240	&	2.22	&	$-$1.61	&	1.27	&	0.04	&	12	&	0.14	&	255.0	&	0.4	\\
37287	&	201.81556	&	$-$47.43386	&	12.883	&	10.783	&	10.060	&	4597	&	1.40	&	$-$1.80	&	1.69	&	0.03	&	13	&	0.14	&	226.6	&	0.3	\\
38032	&	201.51473	&	$-$47.44189	&	13.815	&	12.214	&	11.710	&	5417	&	2.15	&	$-$1.75	&	1.16	&	0.04	&	10	&	0.14	&	229.9	&	1.2	\\
38036	&	201.53299	&	$-$47.44377	&	14.389	&	12.575	&	11.990	&	5044	&	2.22	&	$-$1.67	&	1.40	&	0.04	&	10	&	0.14	&	247.8	&	0.3	\\
38135	&	201.66470	&	$-$47.44132	&	13.315	&	11.575	&	10.958	&	5096	&	1.82	&	$-$1.75	&	1.37	&	0.04	&	12	&	0.14	&	232.6	&	0.3	\\
38155	&	201.68262	&	$-$47.44376	&	14.293	&	99.999	&	99.999	&	4905	&	2.12	&	$-$1.91	&	1.49	&	0.04	&	11	&	0.14	&	229.6	&	0.4	\\
38164	&	201.68948	&	$-$47.43944	&	13.845	&	11.615	&	11.400	&	4984	&	1.98	&	$-$1.61	&	1.44	&	0.03	&	10	&	0.14	&	238.9	&	0.6	\\
38307	&	201.79761	&	$-$47.44688	&	14.387	&	13.005	&	12.488	&	5711	&	2.48	&	$-$0.81	&	0.97	&	0.05	&	13	&	0.11	&	249.3	&	0.5	\\
38309	&	201.79846	&	$-$47.44037	&	14.131	&	12.313	&	11.713	&	5022	&	2.11	&	$-$0.97	&	1.42	&	0.08	&	8	&	0.13	&	237.5	&	0.4	\\
38318	&	201.81336	&	$-$47.44301	&	13.516	&	11.634	&	11.010	&	4921	&	1.82	&	$-$1.97	&	1.48	&	0.05	&	11	&	0.14	&	255.9	&	0.6	\\
38352	&	201.97004	&	$-$47.44269	&	13.512	&	11.615	&	11.010	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	246.5	&	0.3	\\
38358	&	202.02845	&	$-$47.43972	&	14.382	&	12.865	&	12.387	&	5570	&	2.43	&	$-$2.14	&	1.06	&	0.06	&	7	&	0.15	&	238.8	&	0.6	\\
39020	&	201.29048	&	$-$47.45508	&	13.741	&	11.835	&	11.197	&	4879	&	1.89	&	$-$1.77	&	1.51	&	0.03	&	11	&	0.14	&	230.0	&	0.3	\\
39030	&	201.39691	&	$-$47.44988	&	14.191	&	12.469	&	11.890	&	5165	&	2.20	&	$-$2.01	&	1.32	&	0.05	&	11	&	0.14	&	233.1	&	0.4	\\
39046	&	201.51347	&	$-$47.45357	&	13.042	&	11.261	&	10.687	&	5098	&	1.71	&	$-$1.74	&	1.37	&	0.03	&	10	&	0.14	&	253.0	&	0.3	\\
39054	&	201.53397	&	$-$47.44775	&	14.487	&	13.072	&	12.662	&	5822	&	2.56	&	$-$1.57	&	0.90	&	0.04	&	10	&	0.14	&	222.3	&	0.2	\\
39114	&	201.61253	&	$-$47.45104	&	14.299	&	12.839	&	12.352	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	233.8	&	0.9	\\
39159	&	201.64595	&	$-$47.45127	&	13.594	&	11.770	&	11.205	&	5056	&	1.91	&	$-$1.58	&	1.39	&	0.03	&	10	&	0.14	&	230.1	&	1.0	\\
39160	&	201.64740	&	$-$47.44837	&	14.148	&	12.401	&	11.755	&	5053	&	2.13	&	$-$1.42	&	1.40	&	0.04	&	12	&	0.12	&	252.8	&	0.8	\\
39183	&	201.66459	&	$-$47.45215	&	13.490	&	11.689	&	11.051	&	4998	&	1.84	&	$-$1.96	&	1.43	&	0.05	&	9	&	0.14	&	230.8	&	0.6	\\
39219	&	201.68658	&	$-$47.44704	&	12.985	&	10.981	&	10.302	&	4733	&	1.51	&	$-$1.60	&	1.60	&	0.04	&	13	&	0.14	&	233.3	&	1.9	\\
39234	&	201.69320	&	$-$47.45213	&	12.910	&	10.791	&	10.040	&	4561	&	1.39	&	$-$2.00	&	1.71	&	0.02	&	11	&	0.13	&	245.0	&	0.4	\\
39281	&	201.71736	&	$-$47.45365	&	13.681	&	11.950	&	11.383	&	5169	&	1.99	&	$-$1.51	&	1.32	&	0.05	&	12	&	0.14	&	234.8	&	0.3	\\
39309	&	201.73811	&	$-$47.45247	&	13.661	&	11.643	&	11.015	&	4770	&	1.80	&	$-$2.50	&	1.58	&	0.05	&	11	&	0.14	&	242.4	&	0.4	\\
39363	&	201.78667	&	$-$47.45088	&	13.769	&	11.928	&	11.282	&	4943	&	1.93	&	$-$1.78	&	1.47	&	0.04	&	10	&	0.14	&	203.4	&	0.3	\\
39406	&	201.85778	&	$-$47.44707	&	13.695	&	11.892	&	11.311	&	5062	&	1.95	&	$-$1.87	&	1.39	&	0.04	&	10	&	0.14	&	240.2	&	0.7	\\
40008	&	201.28278	&	$-$47.45599	&	14.189	&	12.180	&	11.523	&	4750	&	2.00	&	$-$1.50	&	1.59	&	0.02	&	13	&	0.13	&	251.1	&	0.3	\\
40028	&	201.45841	&	$-$47.46064	&	13.962	&	12.090	&	11.447	&	4911	&	1.99	&	$-$1.91	&	1.49	&	0.04	&	10	&	0.14	&	224.9	&	0.3	\\
40030	&	201.46704	&	$-$47.45655	&	14.663	&	12.869	&	12.343	&	5141	&	2.38	&	$-$1.62	&	1.34	&	0.04	&	13	&	0.14	&	229.4	&	0.6	\\
40045	&	201.53151	&	$-$47.45737	&	13.475	&	11.569	&	10.944	&	4893	&	1.79	&	$-$1.68	&	1.50	&	0.04	&	13	&	0.14	&	224.4	&	0.3	\\
40047	&	201.53223	&	$-$47.46138	&	13.569	&	11.650	&	11.020	&	4873	&	1.82	&	$-$1.53	&	1.51	&	0.04	&	12	&	0.14	&	220.2	&	0.3	\\
40055	&	201.55656	&	$-$47.45951	&	14.157	&	12.342	&	11.715	&	4994	&	2.11	&	$-$1.74	&	1.43	&	0.05	&	10	&	0.14	&	201.6	&	0.4	\\
40069	&	201.57362	&	$-$47.46253	&	14.392	&	13.083	&	12.702	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	259.4	&	0.8	\\
40129	&	201.63316	&	$-$47.45951	&	14.074	&	12.256	&	11.578	&	4933	&	2.05	&	$-$1.77	&	1.47	&	0.02	&	11	&	0.13	&	223.0	&	0.5	\\
40175	&	201.65817	&	$-$47.45646	&	13.381	&	11.273	&	10.329	&	4414	&	1.49	&	$-$2.50	&	1.81	&	0.05	&	11	&	0.14	&	221.6	&	0.8	\\
40180	&	201.66068	&	$-$47.45642	&	14.375	&	12.472	&	11.775	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	220.8	&	1.9	\\
40219	&	201.67663	&	$-$47.46117	&	13.177	&	11.329	&	10.687	&	4939	&	1.69	&	$-$1.74	&	1.47	&	0.04	&	11	&	0.14	&	218.3	&	0.5	\\
40249	&	201.69299	&	$-$47.45999	&	14.051	&	12.237	&	11.588	&	4970	&	2.05	&	$-$1.86	&	1.45	&	0.03	&	11	&	0.14	&	248.8	&	0.4	\\
40279	&	201.70587	&	$-$47.45789	&	13.097	&	11.023	&	10.308	&	4629	&	1.50	&	$-$1.85	&	1.67	&	0.01	&	12	&	0.13	&	210.1	&	0.3	\\
40295	&	201.71174	&	$-$47.45937	&	13.304	&	11.339	&	10.661	&	4774	&	1.66	&	$-$2.16	&	1.58	&	0.03	&	11	&	0.14	&	206.8	&	0.4	\\
40300	&	201.71378	&	$-$47.45719	&	14.230	&	12.365	&	11.822	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	209.2	&	0.6	\\
40301	&	201.71392	&	$-$47.45495	&	13.831	&	11.885	&	11.169	&	4755	&	1.86	&	$-$2.08	&	1.59	&	0.04	&	12	&	0.14	&	225.9	&	0.4	\\
40311	&	201.71853	&	$-$47.45987	&	13.552	&	11.746	&	11.098	&	4981	&	1.86	&	$-$1.95	&	1.44	&	0.04	&	12	&	0.14	&	242.5	&	0.4	\\
40463	&	201.88460	&	$-$47.45819	&	14.176	&	12.455	&	11.919	&	5219	&	2.21	&	$-$2.04	&	1.29	&	0.05	&	10	&	0.14	&	237.3	&	0.5	\\
40481	&	201.96171	&	$-$47.45389	&	13.900	&	12.191	&	11.668	&	5251	&	2.12	&	$-$1.98	&	1.27	&	0.02	&	8	&	0.13	&	235.9	&	0.5	\\
41037	&	201.45566	&	$-$47.46877	&	14.450	&	12.660	&	12.048	&	5041	&	2.25	&	$-$1.70	&	1.40	&	0.03	&	11	&	0.14	&	227.7	&	0.7	\\
41056	&	201.52534	&	$-$47.46639	&	14.449	&	12.630	&	12.029	&	5020	&	2.24	&	$-$1.39	&	1.42	&	0.03	&	10	&	0.12	&	229.0	&	0.4	\\
41068	&	201.55448	&	$-$47.46479	&	14.217	&	12.525	&	11.988	&	5255	&	2.25	&	$-$1.16	&	1.27	&	0.06	&	9	&	0.13	&	198.0	&	1.0	\\
41100	&	201.60006	&	$-$47.46929	&	13.523	&	11.681	&	11.042	&	4950	&	1.83	&	$-$1.80	&	1.46	&	0.02	&	11	&	0.13	&	218.0	&	0.3	\\
41139	&	201.62823	&	$-$47.46595	&	13.337	&	11.286	&	10.598	&	4677	&	1.63	&	$-$1.82	&	1.64	&	0.03	&	11	&	0.14	&	253.0	&	1.2	\\
41140	&	201.62859	&	$-$47.46718	&	12.321	&	10.134	&	9.355	&	4480	&	1.10	&	$-$1.96	&	1.77	&	0.02	&	12	&	0.13	&	226.0	&	0.3	\\
41157	&	201.64021	&	$-$47.46664	&	14.045	&	12.698	&	12.022	&	5534	&	2.28	&	$-$0.88	&	1.08	&	0.05	&	10	&	0.11	&	226.4	&	0.5	\\
41162	&	201.64342	&	$-$47.46544	&	14.067	&	99.999	&	99.999	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	197.5	&	1.3	\\
41171	&	201.64731	&	$-$47.46420	&	13.867	&	11.964	&	11.302	&	4857	&	1.93	&	$-$1.34	&	1.52	&	0.02	&	13	&	0.12	&	212.5	&	0.4	\\
41179	&	201.65113	&	$-$47.46830	&	13.811	&	12.009	&	11.121	&	4729	&	1.84	&	$-$2.35	&	1.61	&	0.04	&	11	&	0.14	&	208.6	&	0.3	\\
41205	&	201.66382	&	$-$47.46953	&	14.134	&	12.315	&	11.691	&	4993	&	2.10	&	$-$1.57	&	1.43	&	0.04	&	11	&	0.14	&	236.6	&	0.6	\\
41224	&	201.67256	&	$-$47.46648	&	13.247	&	11.156	&	10.410	&	4584	&	1.54	&	$-$1.90	&	1.70	&	0.03	&	10	&	0.13	&	212.4	&	0.6	\\
41234	&	201.67791	&	$-$47.46711	&	13.635	&	11.879	&	11.239	&	5049	&	1.92	&	$-$1.54	&	1.40	&	0.03	&	9	&	0.14	&	230.9	&	0.4	\\
41265	&	201.69279	&	$-$47.46851	&	13.339	&	11.240	&	10.437	&	4534	&	1.54	&	$-$2.41	&	1.73	&	0.03	&	10	&	0.14	&	257.8	&	0.4	\\
41301	&	201.71083	&	$-$47.46861	&	13.259	&	11.262	&	10.582	&	4739	&	1.62	&	$-$1.70	&	1.60	&	0.04	&	12	&	0.14	&	271.1	&	0.6	\\
41317	&	201.71686	&	$-$47.46540	&	13.860	&	11.897	&	11.179	&	4735	&	1.86	&	$-$2.10	&	1.60	&	0.05	&	10	&	0.14	&	234.7	&	0.5	\\
41323	&	201.71949	&	$-$47.46918	&	13.375	&	11.379	&	10.617	&	4659	&	1.63	&	$-$2.14	&	1.65	&	0.04	&	12	&	0.14	&	228.5	&	0.3	\\
41328	&	201.72165	&	$-$47.46376	&	14.272	&	12.736	&	12.127	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	228.8	&	0.8	\\
41331	&	201.72388	&	$-$47.46735	&	13.499	&	11.644	&	11.022	&	4954	&	1.83	&	$-$1.92	&	1.46	&	0.05	&	11	&	0.14	&	250.5	&	0.3	\\
41338	&	201.72804	&	$-$47.46432	&	14.081	&	12.262	&	11.610	&	4961	&	2.06	&	$-$1.85	&	1.46	&	0.02	&	11	&	0.13	&	235.9	&	0.3	\\
41374	&	201.74611	&	$-$47.46323	&	13.428	&	11.515	&	10.829	&	4820	&	1.73	&	$-$1.77	&	1.55	&	0.04	&	11	&	0.14	&	250.8	&	0.3	\\
41427	&	201.78341	&	$-$47.46329	&	14.133	&	12.744	&	12.288	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	253.6	&	0.6	\\
41437	&	201.79138	&	$-$47.46561	&	14.500	&	12.757	&	12.314	&	5309	&	2.38	&	$-$1.51	&	1.23	&	0.05	&	8	&	0.14	&	239.3	&	0.6	\\
41478	&	201.85750	&	$-$47.46839	&	14.123	&	12.568	&	12.038	&	5445	&	2.28	&	$-$1.66	&	1.14	&	0.05	&	9	&	0.14	&	228.4	&	0.4	\\
41509	&	202.02779	&	$-$47.46745	&	14.174	&	12.239	&	11.632	&	4881	&	2.06	&	$-$1.79	&	1.51	&	0.03	&	10	&	0.14	&	251.9	&	0.4	\\
42025	&	201.46468	&	$-$47.47735	&	13.679	&	11.736	&	11.095	&	4836	&	1.84	&	$-$1.81	&	1.54	&	0.03	&	12	&	0.14	&	230.0	&	0.3	\\
42032	&	201.49242	&	$-$47.47554	&	14.183	&	12.301	&	11.709	&	4957	&	2.10	&	$-$1.74	&	1.46	&	0.03	&	10	&	0.14	&	237.0	&	0.3	\\
42065	&	201.56859	&	$-$47.47507	&	14.238	&	12.652	&	12.066	&	5330	&	2.28	&	$-$1.44	&	1.22	&	0.03	&	8	&	0.12	&	214.2	&	0.9	\\
42119	&	201.62091	&	$-$47.47195	&	14.064	&	12.148	&	11.522	&	4881	&	2.02	&	$-$1.59	&	1.51	&	0.04	&	11	&	0.14	&	222.6	&	0.6	\\
42124	&	201.62389	&	$-$47.47390	&	13.407	&	11.603	&	10.936	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	203.0	&	0.6	\\
42131	&	201.62780	&	$-$47.47064	&	13.973	&	11.368	&	10.695	&	4910	&	2.00	&	$-$1.70	&	1.49	&	0.06	&	7	&	0.15	&	196.3	&	0.9	\\
42158	&	201.64343	&	$-$47.47615	&	14.246	&	12.151	&	11.474	&	4645	&	1.97	&	$-$1.54	&	1.66	&	0.05	&	9	&	0.14	&	225.0	&	0.6	\\
42171	&	201.65129	&	$-$47.47293	&	13.742	&	11.818	&	11.148	&	4825	&	1.86	&	$-$1.96	&	1.54	&	0.04	&	10	&	0.14	&	241.2	&	0.5	\\
42178	&	201.65447	&	$-$47.47389	&	14.368	&	99.999	&	99.999	&	4926	&	2.16	&	$-$1.79	&	1.48	&	0.06	&	10	&	0.15	&	215.2	&	0.9	\\
42184	&	201.65710	&	$-$47.47548	&	13.952	&	99.999	&	99.999	&	4915	&	1.99	&	$-$1.78	&	1.49	&	0.05	&	11	&	0.14	&	241.5	&	0.2	\\
42193	&	201.66296	&	$-$47.47630	&	14.487	&	13.123	&	12.773	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	222.7	&	0.6	\\
42203	&	201.66732	&	$-$47.47358	&	14.016	&	12.316	&	11.691	&	5136	&	2.12	&	$-$1.67	&	1.34	&	0.04	&	11	&	0.14	&	192.9	&	0.6	\\
42223	&	201.67616	&	$-$47.47493	&	13.871	&	12.167	&	11.622	&	5229	&	2.10	&	$-$1.74	&	1.28	&	0.05	&	10	&	0.14	&	248.5	&	0.3	\\
42245	&	201.68489	&	$-$47.47360	&	13.655	&	11.852	&	11.261	&	5051	&	1.93	&	$-$1.73	&	1.40	&	0.05	&	8	&	0.14	&	199.6	&	0.8	\\
42268	&	201.69523	&	$-$47.47334	&	14.126	&	12.312	&	11.670	&	4978	&	2.09	&	$-$2.21	&	1.44	&	0.06	&	10	&	0.15	&	246.4	&	1.9	\\
42272	&	201.69778	&	$-$47.47186	&	13.831	&	11.925	&	10.585	&	4925	&	1.95	&	$-$1.79	&	1.48	&	0.04	&	9	&	0.14	&	222.8	&	1.0	\\
42314	&	201.71214	&	$-$47.47268	&	14.308	&	12.532	&	11.923	&	5062	&	2.20	&	$-$1.74	&	1.39	&	0.04	&	10	&	0.14	&	229.0	&	0.4	\\
42317	&	201.71346	&	$-$47.47610	&	13.624	&	11.310	&	10.588	&	4424	&	1.60	&	$-$2.21	&	1.80	&	0.03	&	10	&	0.14	&	233.6	&	0.4	\\
42333	&	201.72101	&	$-$47.47531	&	13.401	&	11.307	&	10.605	&	4622	&	1.62	&	$-$2.37	&	1.67	&	0.03	&	10	&	0.14	&	241.8	&	0.4	\\
42355	&	201.73550	&	$-$47.47057	&	13.752	&	11.566	&	10.958	&	4622	&	1.76	&	$-$2.38	&	1.67	&	0.03	&	12	&	0.14	&	223.5	&	0.4	\\
42387	&	201.75225	&	$-$47.47556	&	13.372	&	10.707	&	9.755	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	231.5	&	0.3	\\
42401	&	201.76274	&	$-$47.47304	&	13.048	&	11.525	&	10.925	&	5395	&	1.83	&	$-$1.63	&	1.17	&	0.05	&	10	&	0.14	&	256.0	&	0.4	\\
42420	&	201.77644	&	$-$47.47119	&	14.387	&	12.400	&	11.796	&	4828	&	2.12	&	$-$1.87	&	1.54	&	0.03	&	11	&	0.14	&	246.0	&	1.2	\\
42502	&	201.89481	&	$-$47.47509	&	14.495	&	12.540	&	11.950	&	4877	&	2.19	&	$-$1.85	&	1.51	&	0.05	&	11	&	0.14	&	207.6	&	0.8	\\
42510	&	201.95694	&	$-$47.47643	&	13.837	&	11.913	&	11.294	&	4880	&	1.93	&	$-$1.55	&	1.51	&	0.03	&	12	&	0.14	&	232.3	&	0.4	\\
43025	&	201.45411	&	$-$47.47994	&	14.246	&	12.387	&	11.797	&	4986	&	2.14	&	$-$1.70	&	1.44	&	0.04	&	12	&	0.14	&	241.5	&	0.4	\\
43038	&	201.50916	&	$-$47.48003	&	13.663	&	11.754	&	11.107	&	4866	&	1.85	&	$-$1.86	&	1.52	&	0.03	&	11	&	0.14	&	243.8	&	1.0	\\
43057	&	201.53786	&	$-$47.48474	&	14.344	&	12.502	&	11.939	&	5037	&	2.20	&	$-$1.54	&	1.41	&	0.07	&	8	&	0.15	&	232.1	&	1.5	\\
43103	&	201.60935	&	$-$47.47884	&	14.267	&	12.532	&	11.928	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	218.6	&	1.8	\\
43105	&	201.61359	&	$-$47.47978	&	11.935	&	10.689	&	10.063	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	228.2	&	0.5	\\
43107	&	201.61477	&	$-$47.48463	&	14.045	&	12.322	&	11.731	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	206.8	&	1.6	\\
43136	&	201.63454	&	$-$47.48062	&	13.797	&	12.001	&	11.419	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	222.0	&	1.2	\\
43153	&	201.64700	&	$-$47.48038	&	14.177	&	12.322	&	11.767	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	243.4	&	0.6	\\
43167	&	201.65370	&	$-$47.48043	&	14.448	&	12.632	&	12.017	&	5007	&	2.23	&	$-$1.73	&	1.43	&	0.07	&	6	&	0.15	&	261.2	&	0.7	\\
43212	&	201.67336	&	$-$47.47986	&	13.393	&	11.722	&	11.124	&	5205	&	1.90	&	$-$2.11	&	1.30	&	0.06	&	9	&	0.14	&	227.8	&	0.5	\\
43227	&	201.67864	&	$-$47.48253	&	13.439	&	11.569	&	10.846	&	4827	&	1.74	&	$-$1.68	&	1.54	&	0.06	&	9	&	0.15	&	236.7	&	0.7	\\
43244	&	201.68551	&	$-$47.48218	&	13.362	&	11.275	&	10.570	&	4626	&	1.61	&	$-$2.14	&	1.67	&	0.07	&	8	&	0.15	&	251.9	&	0.8	\\
43271	&	201.69447	&	$-$47.48023	&	13.375	&	11.465	&	10.837	&	4886	&	1.74	&	$-$1.64	&	1.50	&	0.04	&	10	&	0.14	&	209.7	&	0.7	\\
43303	&	201.70747	&	$-$47.48416	&	13.785	&	11.830	&	11.239	&	4876	&	1.90	&	$-$1.70	&	1.51	&	0.03	&	12	&	0.14	&	186.7	&	0.4	\\
43338	&	201.72265	&	$-$47.47787	&	13.463	&	11.593	&	10.861	&	4818	&	1.75	&	$-$1.49	&	1.55	&	0.02	&	13	&	0.12	&	244.7	&	0.4	\\
43344	&	201.72576	&	$-$47.48195	&	13.710	&	12.007	&	11.404	&	5159	&	2.00	&	$-$1.80	&	1.33	&	0.04	&	11	&	0.14	&	232.1	&	0.4	\\
43380	&	201.74145	&	$-$47.48222	&	13.224	&	11.215	&	10.248	&	4474	&	1.46	&	$-$2.36	&	1.77	&	0.03	&	12	&	0.14	&	257.4	&	0.6	\\
43402	&	201.75295	&	$-$47.48133	&	13.616	&	11.767	&	11.492	&	5387	&	2.06	&	$-$1.50	&	1.18	&	0.04	&	10	&	0.14	&	245.4	&	0.5	\\
43415	&	201.76232	&	$-$47.48037	&	13.703	&	11.935	&	11.313	&	5056	&	1.95	&	$-$1.86	&	1.39	&	0.05	&	10	&	0.14	&	269.7	&	0.3	\\
43430	&	201.77079	&	$-$47.48290	&	14.305	&	11.547	&	12.009	&	5153	&	2.24	&	$-$2.03	&	1.33	&	0.04	&	13	&	0.14	&	245.0	&	0.4	\\
43445	&	201.77809	&	$-$47.48069	&	14.426	&	99.999	&	99.999	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	227.5	&	0.4	\\
44013	&	201.28650	&	$-$47.48931	&	14.326	&	12.436	&	11.791	&	4889	&	2.13	&	$-$1.91	&	1.50	&	0.03	&	10	&	0.14	&	228.7	&	0.4	\\
44016	&	201.35303	&	$-$47.48591	&	14.393	&	12.517	&	11.895	&	4930	&	2.17	&	$-$1.77	&	1.48	&	0.03	&	13	&	0.14	&	220.0	&	0.3	\\
44021	&	201.38691	&	$-$47.48594	&	13.927	&	11.981	&	11.374	&	4869	&	1.96	&	$-$1.83	&	1.51	&	0.03	&	13	&	0.14	&	220.8	&	0.3	\\
44028	&	201.46219	&	$-$47.48922	&	14.471	&	12.601	&	12.022	&	4985	&	2.23	&	$-$1.43	&	1.44	&	0.04	&	13	&	0.12	&	235.5	&	0.4	\\
44073	&	201.57501	&	$-$47.48562	&	14.061	&	12.240	&	11.620	&	4995	&	2.07	&	$-$1.64	&	1.43	&	0.06	&	11	&	0.14	&	229.7	&	1.4	\\
44091	&	201.59398	&	$-$47.49202	&	14.255	&	12.505	&	11.843	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	242.4	&	1.0	\\
44144	&	201.63273	&	$-$47.49183	&	13.527	&	11.627	&	10.933	&	4826	&	1.78	&	$-$1.80	&	1.54	&	0.04	&	13	&	0.14	&	231.9	&	0.3	\\
44154	&	201.64379	&	$-$47.48883	&	14.038	&	12.101	&	10.721	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	224.3	&	0.4	\\
44156	&	201.64606	&	$-$47.49021	&	13.273	&	11.403	&	10.757	&	4910	&	1.72	&	$-$1.92	&	1.49	&	0.06	&	9	&	0.14	&	249.9	&	0.4	\\
44164	&	201.64891	&	$-$47.48773	&	14.348	&	11.640	&	11.961	&	5043	&	2.21	&	$-$1.72	&	1.40	&	0.04	&	9	&	0.14	&	223.6	&	0.6	\\
44182	&	201.65777	&	$-$47.48604	&	14.060	&	12.240	&	11.565	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	227.7	&	1.9	\\
44186	&	201.66003	&	$-$47.48737	&	14.341	&	12.518	&	11.888	&	4982	&	2.18	&	$-$1.81	&	1.44	&	0.04	&	6	&	0.14	&	219.2	&	0.7	\\
44232	&	201.67861	&	$-$47.49017	&	13.394	&	11.499	&	10.867	&	4898	&	1.76	&	$-$2.01	&	1.50	&	0.06	&	9	&	0.15	&	232.6	&	0.5	\\
44238	&	201.68099	&	$-$47.48556	&	13.790	&	12.504	&	11.935	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	239.2	&	0.8	\\
44241	&	201.68201	&	$-$47.49233	&	13.245	&	11.273	&	10.646	&	4819	&	1.66	&	$-$2.03	&	1.55	&	0.05	&	11	&	0.14	&	237.6	&	0.5	\\
44252	&	201.68863	&	$-$47.49011	&	13.150	&	11.058	&	10.349	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	228.6	&	1.2	\\
44299	&	201.70771	&	$-$47.48586	&	13.165	&	11.221	&	10.553	&	4806	&	1.62	&	$-$1.84	&	1.56	&	0.04	&	12	&	0.14	&	253.6	&	0.3	\\
44324	&	201.71748	&	$-$47.49016	&	13.893	&	12.260	&	11.677	&	5272	&	2.12	&	$-$2.01	&	1.25	&	0.05	&	8	&	0.14	&	256.4	&	0.6	\\
44336	&	201.72279	&	$-$47.48893	&	13.378	&	11.360	&	10.664	&	4702	&	1.65	&	$-$1.90	&	1.62	&	0.03	&	12	&	0.14	&	221.2	&	0.8	\\
44348	&	201.72762	&	$-$47.48853	&	14.286	&	12.304	&	11.711	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	228.0	&	0.8	\\
44409	&	201.76483	&	$-$47.48878	&	14.323	&	12.170	&	11.583	&	4674	&	2.02	&	$-$2.17	&	1.64	&	0.05	&	11	&	0.14	&	236.0	&	0.4	\\
44513	&	201.98859	&	$-$47.48558	&	13.428	&	11.492	&	10.835	&	4826	&	1.74	&	$-$1.84	&	1.54	&	0.02	&	10	&	0.13	&	240.5	&	0.3	\\
45017	&	201.27556	&	$-$47.49757	&	14.370	&	12.582	&	11.980	&	5056	&	2.22	&	$-$1.89	&	1.39	&	0.03	&	11	&	0.14	&	230.9	&	0.3	\\
45018	&	201.28748	&	$-$47.49684	&	13.775	&	12.039	&	11.440	&	5124	&	2.01	&	$-$1.75	&	1.35	&	0.04	&	11	&	0.14	&	234.5	&	0.3	\\
45034	&	201.47309	&	$-$47.49553	&	14.142	&	12.246	&	11.628	&	4912	&	2.06	&	$-$1.73	&	1.49	&	0.03	&	10	&	0.14	&	226.2	&	0.4	\\
45054	&	201.55044	&	$-$47.49329	&	13.556	&	11.665	&	11.013	&	4880	&	1.81	&	$-$1.63	&	1.51	&	0.04	&	12	&	0.14	&	218.6	&	0.3	\\
45146	&	201.63892	&	$-$47.49504	&	14.040	&	12.085	&	11.348	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	222.5	&	1.3	\\
45147	&	201.63892	&	$-$47.49632	&	13.721	&	99.999	&	99.999	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	223.2	&	6.1	\\
45167	&	201.65004	&	$-$47.49888	&	14.390	&	12.338	&	11.713	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	224.8	&	1.0	\\
45169	&	201.65041	&	$-$47.49585	&	13.501	&	11.538	&	10.878	&	4795	&	1.75	&	$-$1.85	&	1.56	&	0.03	&	13	&	0.14	&	232.8	&	0.3	\\
45186	&	201.66127	&	$-$47.49911	&	14.165	&	12.252	&	11.580	&	4835	&	2.04	&	$-$1.75	&	1.54	&	0.05	&	10	&	0.14	&	248.6	&	1.2	\\
45214	&	201.67405	&	$-$47.49979	&	14.319	&	12.548	&	11.880	&	4999	&	2.18	&	$-$1.66	&	1.43	&	0.05	&	11	&	0.14	&	228.0	&	0.4	\\
45216	&	201.67534	&	$-$47.49401	&	13.510	&	99.999	&	99.999	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	237.2	&	1.2	\\
45241	&	201.68610	&	$-$47.49857	&	13.442	&	11.489	&	10.888	&	4868	&	1.76	&	$-$1.79	&	1.52	&	0.06	&	11	&	0.15	&	229.0	&	0.8	\\
45251	&	201.69122	&	$-$47.49916	&	14.276	&	99.999	&	99.999	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	217.4	&	5.5	\\
45261	&	201.69548	&	$-$47.49276	&	13.397	&	11.274	&	10.611	&	4631	&	1.62	&	$-$2.18	&	1.67	&	0.04	&	11	&	0.14	&	215.5	&	0.3	\\
45284	&	201.70556	&	$-$47.49660	&	13.704	&	11.782	&	11.049	&	4762	&	1.81	&	$-$1.11	&	1.58	&	0.03	&	13	&	0.12	&	211.6	&	0.5	\\
45301	&	201.71431	&	$-$47.49728	&	13.481	&	11.419	&	10.837	&	4771	&	1.73	&	$-$2.24	&	1.58	&	0.05	&	12	&	0.14	&	219.0	&	0.4	\\
45302	&	201.71548	&	$-$47.49633	&	14.077	&	12.381	&	11.816	&	5215	&	2.17	&	$-$1.59	&	1.29	&	0.04	&	12	&	0.14	&	241.5	&	0.6	\\
45314	&	201.71936	&	$-$47.49717	&	14.005	&	12.101	&	11.402	&	4816	&	1.96	&	$-$1.95	&	1.55	&	0.03	&	12	&	0.14	&	259.3	&	0.3	\\
45347	&	201.73373	&	$-$47.49359	&	14.400	&	12.080	&	11.466	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	235.2	&	0.6	\\
45352	&	201.73629	&	$-$47.49777	&	13.213	&	11.192	&	10.489	&	4692	&	1.58	&	$-$1.67	&	1.63	&	0.03	&	13	&	0.14	&	251.4	&	0.4	\\
45368	&	201.74348	&	$-$47.49684	&	14.337	&	12.662	&	11.965	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	244.8	&	5.1	\\
45405	&	201.76391	&	$-$47.49236	&	13.863	&	12.039	&	11.432	&	5007	&	2.00	&	$-$1.65	&	1.43	&	0.03	&	10	&	0.13	&	247.1	&	0.4	\\
45456	&	201.80205	&	$-$47.49403	&	14.070	&	12.125	&	11.498	&	4848	&	2.00	&	$-$1.79	&	1.53	&	0.03	&	11	&	0.14	&	242.6	&	0.3	\\
45486	&	201.84500	&	$-$47.49383	&	14.455	&	12.630	&	12.019	&	5001	&	2.23	&	$-$1.64	&	1.43	&	0.05	&	11	&	0.14	&	251.6	&	0.4	\\
45516	&	201.98842	&	$-$47.49232	&	14.363	&	12.474	&	11.846	&	4909	&	2.15	&	$-$1.18	&	1.49	&	0.04	&	12	&	0.12	&	236.9	&	0.8	\\
46132	&	201.63590	&	$-$47.50027	&	13.673	&	11.751	&	11.050	&	4795	&	1.82	&	$-$1.67	&	1.56	&	0.03	&	12	&	0.14	&	219.4	&	0.4	\\
46135	&	201.63877	&	$-$47.50480	&	13.388	&	11.417	&	10.746	&	4775	&	1.69	&	$-$1.40	&	1.58	&	0.04	&	12	&	0.12	&	207.5	&	0.4	\\
46157	&	201.65318	&	$-$47.50621	&	13.087	&	11.004	&	10.274	&	4606	&	1.49	&	$-$1.86	&	1.68	&	0.03	&	13	&	0.14	&	204.0	&	0.5	\\
46177	&	201.66534	&	$-$47.50542	&	13.424	&	11.481	&	10.809	&	4803	&	1.72	&	$-$1.88	&	1.56	&	0.04	&	9	&	0.14	&	232.4	&	0.9	\\
46188	&	201.66944	&	$-$47.50143	&	14.320	&	12.462	&	11.898	&	5017	&	2.18	&	$-$2.30	&	1.42	&	0.05	&	10	&	0.14	&	214.1	&	1.0	\\
46224	&	201.68777	&	$-$47.50313	&	13.367	&	11.289	&	9.575	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	240.7	&	0.8	\\
46226	&	201.68893	&	$-$47.50708	&	13.258	&	11.194	&	10.528	&	4685	&	1.59	&	$-$1.65	&	1.63	&	0.04	&	11	&	0.14	&	245.9	&	0.5	\\
46228	&	201.68907	&	$-$47.50077	&	14.396	&	12.247	&	11.637	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	236.0	&	1.3	\\
46239	&	201.69750	&	$-$47.50687	&	13.652	&	11.717	&	11.041	&	4807	&	1.82	&	$-$1.85	&	1.55	&	0.06	&	11	&	0.14	&	233.3	&	0.4	\\
46252	&	201.70584	&	$-$47.50640	&	13.546	&	11.872	&	11.316	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	245.5	&	0.5	\\
46257	&	201.70725	&	$-$47.50674	&	14.141	&	11.657	&	10.911	&	4282	&	1.71	&	$-$1.52	&	1.89	&	0.05	&	10	&	0.14	&	233.0	&	0.6	\\
46299	&	201.72807	&	$-$47.50100	&	14.088	&	12.406	&	11.829	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	232.5	&	0.4	\\
46310	&	201.73488	&	$-$47.50350	&	13.563	&	11.706	&	11.122	&	4995	&	1.87	&	$-$1.87	&	1.43	&	0.06	&	10	&	0.15	&	226.4	&	0.4	\\
46330	&	201.74252	&	$-$47.50373	&	13.746	&	11.207	&	11.148	&	4812	&	1.86	&	$-$2.52	&	1.55	&	0.03	&	11	&	0.14	&	225.5	&	0.4	\\
46332	&	201.74307	&	$-$47.50299	&	14.179	&	11.365	&	11.708	&	4945	&	2.09	&	$-$1.68	&	1.47	&	0.04	&	10	&	0.14	&	243.6	&	0.4	\\
46344	&	201.75154	&	$-$47.50503	&	13.547	&	11.593	&	10.811	&	4681	&	1.71	&	$-$1.97	&	1.64	&	0.03	&	11	&	0.14	&	211.7	&	0.3	\\
46357	&	201.75898	&	$-$47.50317	&	13.247	&	11.189	&	10.483	&	4653	&	1.58	&	$-$1.86	&	1.65	&	0.03	&	12	&	0.14	&	236.1	&	0.4	\\
46360	&	201.76205	&	$-$47.50125	&	13.500	&	11.515	&	10.859	&	4776	&	1.74	&	$-$1.89	&	1.57	&	0.03	&	12	&	0.14	&	262.2	&	0.5	\\
47027	&	201.47443	&	$-$47.51170	&	14.383	&	12.514	&	11.902	&	4949	&	2.18	&	$-$1.75	&	1.46	&	0.03	&	11	&	0.14	&	227.2	&	0.3	\\
47093	&	201.60651	&	$-$47.50779	&	13.362	&	11.385	&	10.681	&	4735	&	1.66	&	$-$1.86	&	1.60	&	0.02	&	12	&	0.13	&	214.4	&	0.4	\\
47214	&	201.68680	&	$-$47.51002	&	14.280	&	12.432	&	11.856	&	5015	&	2.17	&	$-$1.65	&	1.42	&	0.05	&	10	&	0.14	&	222.3	&	0.5	\\
47221	&	201.69115	&	$-$47.51349	&	13.931	&	12.081	&	11.499	&	5005	&	2.02	&	$-$1.76	&	1.43	&	0.04	&	9	&	0.14	&	222.4	&	0.5	\\
47241	&	201.69938	&	$-$47.50952	&	14.333	&	12.637	&	11.989	&	5114	&	2.23	&	$-$1.53	&	1.36	&	0.04	&	12	&	0.14	&	218.5	&	0.4	\\
47266	&	201.71099	&	$-$47.50966	&	13.435	&	11.772	&	11.160	&	5198	&	1.91	&	$-$1.41	&	1.30	&	0.04	&	11	&	0.12	&	235.4	&	0.5	\\
47267	&	201.71148	&	$-$47.50817	&	13.415	&	11.558	&	10.914	&	4927	&	1.78	&	$-$1.82	&	1.48	&	0.05	&	11	&	0.14	&	218.8	&	0.5	\\
47311	&	201.73819	&	$-$47.51253	&	13.687	&	11.807	&	11.136	&	4872	&	1.86	&	$-$1.78	&	1.51	&	0.03	&	12	&	0.14	&	258.1	&	0.3	\\
47316	&	201.74130	&	$-$47.51007	&	13.821	&	99.999	&	99.999	&	4920	&	1.94	&	$-$2.08	&	1.48	&	0.06	&	12	&	0.15	&	207.5	&	0.3	\\
47393	&	201.81548	&	$-$47.51007	&	14.157	&	12.611	&	12.090	&	5470	&	2.31	&	$-$1.72	&	1.13	&	0.06	&	10	&	0.14	&	240.4	&	0.4	\\
47448	&	201.94348	&	$-$47.50712	&	14.305	&	12.462	&	11.839	&	4967	&	2.15	&	$-$1.69	&	1.45	&	0.03	&	10	&	0.14	&	245.3	&	0.3	\\
48029	&	201.47784	&	$-$47.51702	&	13.550	&	11.590	&	10.962	&	4831	&	1.79	&	$-$1.70	&	1.54	&	0.04	&	12	&	0.14	&	230.2	&	0.3	\\
48062	&	201.57397	&	$-$47.51703	&	14.050	&	12.229	&	11.634	&	5024	&	2.08	&	$-$1.73	&	1.41	&	0.04	&	12	&	0.14	&	255.2	&	0.4	\\
48142	&	201.65953	&	$-$47.51643	&	13.968	&	12.353	&	11.814	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	222.1	&	1.6	\\
48184	&	201.68407	&	$-$47.51507	&	12.949	&	11.093	&	10.534	&	5025	&	1.64	&	$-$1.79	&	1.41	&	0.02	&	11	&	0.13	&	226.1	&	0.3	\\
48190	&	201.68754	&	$-$47.51754	&	14.437	&	13.019	&	12.467	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	220.3	&	0.4	\\
48204	&	201.69542	&	$-$47.51590	&	13.579	&	11.788	&	11.151	&	5011	&	1.88	&	$-$1.72	&	1.42	&	0.05	&	11	&	0.14	&	240.5	&	0.4	\\
48412	&	201.93998	&	$-$47.51807	&	14.217	&	12.347	&	11.733	&	4946	&	2.11	&	$-$1.63	&	1.47	&	0.04	&	12	&	0.14	&	252.1	&	0.3	\\
49021	&	201.39712	&	$-$47.52855	&	13.758	&	11.991	&	11.396	&	5089	&	1.99	&	$-$1.87	&	1.37	&	0.03	&	13	&	0.14	&	243.4	&	1.8	\\
49040	&	201.49012	&	$-$47.52444	&	14.254	&	12.350	&	11.763	&	4937	&	2.12	&	$-$1.55	&	1.47	&	0.03	&	11	&	0.14	&	228.5	&	0.3	\\
49051	&	201.53067	&	$-$47.52571	&	14.314	&	12.509	&	11.966	&	5107	&	2.22	&	$-$1.66	&	1.36	&	0.03	&	11	&	0.14	&	238.8	&	0.3	\\
49096	&	201.62228	&	$-$47.52650	&	12.813	&	10.808	&	10.095	&	4698	&	1.42	&	$-$1.96	&	1.63	&	0.03	&	11	&	0.14	&	225.3	&	0.3	\\
49112	&	201.63467	&	$-$47.52379	&	14.386	&	12.932	&	12.465	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	216.2	&	2.4	\\
49227	&	201.73050	&	$-$47.52874	&	14.222	&	12.698	&	11.847	&	5078	&	2.17	&	$-$2.37	&	1.38	&	0.03	&	8	&	0.14	&	216.2	&	0.5	\\
50014	&	201.39736	&	$-$47.53208	&	13.783	&	11.838	&	11.162	&	4797	&	1.86	&	$-$1.78	&	1.56	&	0.03	&	13	&	0.14	&	225.8	&	0.4	\\
50032	&	201.48996	&	$-$47.53682	&	14.278	&	12.442	&	11.826	&	4983	&	2.15	&	$-$1.76	&	1.44	&	0.05	&	9	&	0.14	&	234.3	&	0.6	\\
50059	&	201.57049	&	$-$47.53784	&	14.428	&	12.610	&	12.012	&	5024	&	2.23	&	$-$1.71	&	1.41	&	0.05	&	10	&	0.14	&	229.9	&	0.3	\\
50229	&	201.75250	&	$-$47.53363	&	14.298	&	99.999	&	99.999	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	241.3	&	0.1	\\
50282	&	201.81909	&	$-$47.53666	&	14.473	&	12.818	&	12.340	&	5379	&	2.40	&	$-$1.22	&	1.19	&	0.04	&	12	&	0.12	&	246.4	&	0.1	\\
50313	&	201.95036	&	$-$47.53040	&	14.256	&	12.397	&	11.746	&	4917	&	2.11	&	$-$1.63	&	1.48	&	0.05	&	12	&	0.14	&	246.4	&	0.3	\\
50322	&	202.01013	&	$-$47.53630	&	14.197	&	12.333	&	11.668	&	4896	&	2.08	&	$-$1.79	&	1.50	&	0.04	&	11	&	0.14	&	250.9	&	0.4	\\
51010	&	201.28295	&	$-$47.54029	&	13.538	&	11.613	&	10.922	&	4802	&	1.77	&	$-$1.84	&	1.56	&	0.03	&	12	&	0.13	&	243.1	&	0.3	\\
51028	&	201.49361	&	$-$47.53882	&	14.335	&	12.886	&	12.165	&	5335	&	2.32	&	$-$2.39	&	1.21	&	0.03	&	7	&	0.13	&	223.3	&	0.3	\\
51031	&	201.50104	&	$-$47.53942	&	13.442	&	11.452	&	10.794	&	4768	&	1.71	&	$-$1.85	&	1.58	&	0.03	&	12	&	0.14	&	239.4	&	1.6	\\
51032	&	201.51265	&	$-$47.53860	&	14.114	&	12.290	&	11.691	&	5016	&	2.10	&	$-$1.72	&	1.42	&	0.03	&	9	&	0.14	&	223.7	&	0.3	\\
51040	&	201.54198	&	$-$47.54162	&	14.162	&	12.335	&	11.699	&	4970	&	2.10	&	$-$1.71	&	1.45	&	0.05	&	13	&	0.14	&	221.8	&	0.3	\\
51046	&	201.55975	&	$-$47.53970	&	14.394	&	12.504	&	11.861	&	4891	&	2.15	&	$-$1.44	&	1.50	&	0.02	&	10	&	0.12	&	225.5	&	0.7	\\
51085	&	201.64340	&	$-$47.53882	&	13.796	&	12.163	&	11.641	&	5351	&	2.12	&	$-$1.88	&	1.20	&	0.05	&	10	&	0.14	&	213.3	&	0.3	\\
51108	&	201.67527	&	$-$47.53969	&	14.027	&	12.044	&	11.406	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	217.2	&	0.7	\\
51177	&	201.74708	&	$-$47.54476	&	14.150	&	12.489	&	11.988	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	260.8	&	0.5	\\
51239	&	201.87329	&	$-$47.53890	&	14.307	&	12.437	&	11.835	&	4959	&	2.15	&	$-$1.90	&	1.46	&	0.03	&	11	&	0.14	&	233.9	&	0.4	\\
51267	&	201.98687	&	$-$47.54246	&	14.327	&	12.449	&	11.831	&	4932	&	2.15	&	$-$1.78	&	1.47	&	0.04	&	11	&	0.14	&	244.3	&	0.8	\\
52019	&	201.40733	&	$-$47.54643	&	14.265	&	12.353	&	11.737	&	4896	&	2.11	&	$-$1.61	&	1.50	&	0.04	&	11	&	0.14	&	242.0	&	0.5	\\
52025	&	201.47100	&	$-$47.54838	&	14.489	&	12.582	&	11.982	&	4920	&	2.21	&	$-$1.67	&	1.48	&	0.04	&	11	&	0.14	&	236.0	&	0.8	\\
52037	&	201.53966	&	$-$47.54875	&	14.424	&	12.981	&	12.526	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	237.3	&	1.1	\\
52041	&	201.55465	&	$-$47.54696	&	13.798	&	12.035	&	11.458	&	5117	&	2.02	&	$-$1.64	&	1.35	&	0.03	&	11	&	0.14	&	218.8	&	0.5	\\
52043	&	201.56430	&	$-$47.55214	&	14.444	&	12.644	&	12.093	&	5103	&	2.27	&	$-$1.59	&	1.36	&	0.03	&	10	&	0.14	&	223.7	&	1.2	\\
52045	&	201.56806	&	$-$47.55065	&	14.118	&	12.319	&	11.687	&	5007	&	2.10	&	$-$1.74	&	1.43	&	0.03	&	13	&	0.14	&	216.2	&	0.4	\\
52082	&	201.62810	&	$-$47.55199	&	13.765	&	12.065	&	11.519	&	5233	&	2.06	&	$-$1.77	&	1.28	&	0.03	&	11	&	0.14	&	226.2	&	0.4	\\
52118	&	201.68085	&	$-$47.54927	&	14.093	&	12.324	&	11.742	&	5104	&	2.13	&	$-$1.42	&	1.36	&	0.04	&	10	&	0.12	&	242.1	&	0.3	\\
53025	&	201.45390	&	$-$47.55708	&	14.388	&	12.426	&	11.779	&	4809	&	2.11	&	$-$1.66	&	1.55	&	0.03	&	11	&	0.14	&	234.1	&	1.3	\\
53032	&	201.48967	&	$-$47.55965	&	14.390	&	12.637	&	11.995	&	5050	&	2.23	&	$-$1.91	&	1.40	&	0.04	&	10	&	0.14	&	235.3	&	1.8	\\
53050	&	201.56889	&	$-$47.55654	&	14.328	&	12.555	&	11.990	&	5119	&	2.23	&	$-$1.39	&	1.35	&	0.04	&	10	&	0.12	&	249.5	&	0.4	\\
53082	&	201.64826	&	$-$47.55623	&	13.836	&	12.219	&	11.697	&	5372	&	2.14	&	$-$1.45	&	1.19	&	0.03	&	13	&	0.12	&	231.1	&	0.3	\\
53180	&	201.83751	&	$-$47.55401	&	14.038	&	12.597	&	12.116	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	241.4	&	0.4	\\
53200	&	201.95580	&	$-$47.55700	&	13.405	&	11.568	&	10.946	&	4975	&	1.80	&	$-$1.79	&	1.45	&	0.03	&	10	&	0.14	&	242.4	&	0.3	\\
54037	&	201.53744	&	$-$47.56313	&	14.001	&	12.358	&	11.924	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	225.1	&	1.7	\\
54041	&	201.54282	&	$-$47.56370	&	14.280	&	12.459	&	11.874	&	5036	&	2.18	&	$-$1.77	&	1.41	&	0.04	&	13	&	0.14	&	238.8	&	0.4	\\
54044	&	201.55257	&	$-$47.56216	&	14.488	&	12.712	&	12.080	&	5035	&	2.26	&	$-$1.70	&	1.41	&	0.03	&	9	&	0.13	&	231.2	&	1.0	\\
54050	&	201.57163	&	$-$47.56129	&	13.413	&	11.642	&	11.054	&	5093	&	1.85	&	$-$1.76	&	1.37	&	0.04	&	12	&	0.14	&	231.0	&	0.3	\\
54125	&	201.74154	&	$-$47.56530	&	14.486	&	12.746	&	12.130	&	5097	&	2.29	&	$-$1.74	&	1.37	&	0.03	&	9	&	0.14	&	253.9	&	0.3	\\
54146	&	201.76961	&	$-$47.56391	&	13.520	&	11.756	&	11.178	&	5115	&	1.91	&	$-$1.90	&	1.36	&	0.03	&	10	&	0.14	&	219.2	&	0.5	\\
54181	&	201.88319	&	$-$47.56176	&	14.168	&	12.356	&	11.718	&	4985	&	2.11	&	$-$1.65	&	1.44	&	0.03	&	10	&	0.14	&	251.8	&	0.4	\\
55012	&	201.30233	&	$-$47.57475	&	14.472	&	12.573	&	11.954	&	4908	&	2.19	&	$-$1.65	&	1.49	&	0.03	&	10	&	0.14	&	246.2	&	0.3	\\
55042	&	201.55485	&	$-$47.56928	&	14.075	&	12.203	&	11.582	&	4936	&	2.05	&	$-$1.84	&	1.47	&	0.04	&	10	&	0.14	&	231.4	&	0.8	\\
55049	&	201.58400	&	$-$47.57140	&	14.130	&	12.340	&	11.726	&	5039	&	2.12	&	$-$1.74	&	1.40	&	0.03	&	10	&	0.14	&	235.2	&	0.4	\\
55077	&	201.66220	&	$-$47.57002	&	14.389	&	12.630	&	12.016	&	5076	&	2.24	&	$-$1.67	&	1.38	&	0.04	&	12	&	0.14	&	254.8	&	0.9	\\
55158	&	201.90458	&	$-$47.56882	&	14.182	&	12.388	&	11.773	&	5033	&	2.14	&	$-$1.88	&	1.41	&	0.04	&	11	&	0.14	&	215.4	&	0.9	\\
55164	&	201.92870	&	$-$47.57214	&	14.240	&	12.400	&	11.777	&	4970	&	2.13	&	$-$1.91	&	1.45	&	0.05	&	9	&	0.14	&	241.9	&	0.6	\\
56037	&	201.54433	&	$-$47.58036	&	14.024	&	12.231	&	11.573	&	4984	&	2.05	&	$-$1.65	&	1.44	&	0.03	&	10	&	0.14	&	228.2	&	0.6	\\
56042	&	201.56000	&	$-$47.58253	&	13.284	&	11.443	&	10.835	&	4986	&	1.76	&	$-$1.75	&	1.44	&	0.05	&	11	&	0.14	&	218.2	&	0.3	\\
56098	&	201.74012	&	$-$47.57588	&	13.583	&	11.719	&	11.064	&	4907	&	1.84	&	$-$1.66	&	1.49	&	0.04	&	11	&	0.14	&	257.3	&	0.4	\\
56132	&	201.83768	&	$-$47.58037	&	13.296	&	11.366	&	10.673	&	4795	&	1.67	&	$-$1.73	&	1.56	&	0.04	&	10	&	0.14	&	238.3	&	0.3	\\
57015	&	201.33044	&	$-$47.58518	&	13.749	&	11.798	&	11.141	&	4810	&	1.86	&	$-$1.89	&	1.55	&	0.02	&	12	&	0.13	&	237.4	&	0.3	\\
57022	&	201.45888	&	$-$47.58740	&	14.291	&	12.383	&	11.794	&	4931	&	2.13	&	$-$1.80	&	1.47	&	0.06	&	10	&	0.14	&	226.8	&	0.4	\\
57024	&	201.47709	&	$-$47.58522	&	14.497	&	12.665	&	12.082	&	5025	&	2.26	&	$-$1.79	&	1.41	&	0.03	&	11	&	0.14	&	236.9	&	0.8	\\
57033	&	201.56192	&	$-$47.58920	&	12.646	&	10.703	&	10.036	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	235.5	&	1.4	\\
57036	&	201.58403	&	$-$47.58583	&	13.878	&	12.342	&	11.843	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	235.0	&	0.3	\\
57046	&	201.62135	&	$-$47.58582	&	13.609	&	11.909	&	11.322	&	5183	&	1.97	&	$-$1.79	&	1.31	&	0.03	&	9	&	0.14	&	243.9	&	0.3	\\
57102	&	201.80102	&	$-$47.58615	&	13.762	&	12.138	&	11.559	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	244.1	&	0.5	\\
58052	&	201.67242	&	$-$47.59132	&	14.241	&	12.411	&	11.781	&	4974	&	2.13	&	$-$1.80	&	1.45	&	0.04	&	11	&	0.14	&	225.9	&	0.6	\\
58063	&	201.70190	&	$-$47.59772	&	13.680	&	11.969	&	11.404	&	5196	&	2.01	&	$-$1.71	&	1.30	&	0.01	&	8	&	0.13	&	226.3	&	1.3	\\
58110	&	201.97838	&	$-$47.59468	&	14.407	&	12.516	&	11.894	&	4913	&	2.17	&	$-$1.58	&	1.49	&	0.03	&	13	&	0.14	&	245.5	&	0.3	\\
59051	&	201.69281	&	$-$47.60028	&	14.451	&	12.715	&	12.110	&	5117	&	2.28	&	$-$1.71	&	1.35	&	0.04	&	9	&	0.14	&	234.5	&	0.3	\\
60042	&	201.59675	&	$-$47.60921	&	14.351	&	12.562	&	11.951	&	5044	&	2.21	&	$-$1.69	&	1.40	&	0.03	&	11	&	0.14	&	237.7	&	0.3	\\
60046	&	201.61021	&	$-$47.61211	&	14.041	&	11.913	&	11.510	&	4890	&	2.01	&	$-$1.67	&	1.50	&	0.04	&	10	&	0.14	&	240.8	&	2.1	\\
60049	&	201.61766	&	$-$47.60890	&	13.364	&	11.566	&	10.976	&	5058	&	1.82	&	$-$1.83	&	1.39	&	0.03	&	10	&	0.14	&	239.6	&	0.5	\\
60083	&	201.78864	&	$-$47.60989	&	13.592	&	12.122	&	11.638	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	238.0	&	0.4	\\
60090	&	201.82755	&	$-$47.60608	&	14.141	&	12.246	&	11.652	&	4940	&	2.08	&	$-$1.84	&	1.47	&	0.05	&	11	&	0.14	&	225.3	&	1.5	\\
60102	&	202.00752	&	$-$47.60517	&	13.849	&	11.914	&	11.238	&	4807	&	1.89	&	$-$1.57	&	1.55	&	0.04	&	12	&	0.14	&	241.9	&	0.3	\\
61009	&	201.16032	&	$-$47.61620	&	13.496	&	11.533	&	10.890	&	4812	&	1.76	&	$-$1.79	&	1.55	&	0.05	&	10	&	0.14	&	239.0	&	0.3	\\
61033	&	201.50668	&	$-$47.61997	&	14.157	&	12.256	&	11.603	&	4868	&	2.05	&	$-$1.55	&	1.52	&	0.03	&	13	&	0.14	&	233.4	&	0.3	\\
61060	&	201.68778	&	$-$47.61749	&	14.034	&	12.206	&	11.611	&	5016	&	2.07	&	$-$1.74	&	1.42	&	0.04	&	11	&	0.14	&	245.6	&	0.7	\\
61066	&	201.70629	&	$-$47.61632	&	14.071	&	12.620	&	12.149	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	223.7	&	0.5	\\
61097	&	201.90081	&	$-$47.61942	&	14.378	&	12.493	&	11.869	&	4918	&	2.16	&	$-$1.82	&	1.48	&	0.04	&	10	&	0.14	&	251.3	&	0.5	\\
61108	&	202.01601	&	$-$47.61328	&	14.387	&	12.529	&	11.928	&	4974	&	2.19	&	$-$1.45	&	1.45	&	0.04	&	13	&	0.12	&	238.2	&	0.4	\\
62017	&	201.42814	&	$-$47.62581	&	14.319	&	12.478	&	11.886	&	5004	&	2.18	&	$-$1.68	&	1.43	&	0.05	&	10	&	0.14	&	237.1	&	0.5	\\
62020	&	201.47093	&	$-$47.62440	&	14.224	&	12.524	&	11.946	&	5194	&	2.22	&	$-$1.23	&	1.30	&	0.05	&	10	&	0.12	&	245.5	&	0.3	\\
62032	&	201.58416	&	$-$47.62839	&	13.819	&	12.134	&	11.595	&	5261	&	2.09	&	$-$1.96	&	1.26	&	0.07	&	9	&	0.15	&	233.0	&	0.9	\\
62037	&	201.65559	&	$-$47.62419	&	13.720	&	12.020	&	11.417	&	5163	&	2.01	&	$-$1.77	&	1.32	&	0.04	&	10	&	0.14	&	227.3	&	1.4	\\
62040	&	201.67039	&	$-$47.62541	&	14.315	&	12.942	&	12.494	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	219.3	&	0.5	\\
62057	&	201.77140	&	$-$47.62317	&	13.803	&	12.134	&	11.555	&	5231	&	2.07	&	$-$1.75	&	1.28	&	0.03	&	11	&	0.14	&	232.1	&	0.2	\\
63016	&	201.41210	&	$-$47.63108	&	14.415	&	12.548	&	11.914	&	4927	&	2.18	&	$-$1.67	&	1.48	&	0.03	&	10	&	0.14	&	228.3	&	0.7	\\
63023	&	201.45965	&	$-$47.63408	&	14.409	&	12.598	&	12.014	&	5049	&	2.23	&	$-$1.21	&	1.40	&	0.04	&	13	&	0.12	&	229.8	&	0.8	\\
63033	&	201.63483	&	$-$47.62931	&	14.249	&	12.491	&	11.858	&	5055	&	2.17	&	$-$1.68	&	1.39	&	0.05	&	12	&	0.14	&	239.2	&	0.1	\\
63066	&	201.90607	&	$-$47.63452	&	14.195	&	12.560	&	12.027	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	239.7	&	0.5	\\
64015	&	201.42154	&	$-$47.63920	&	13.776	&	11.859	&	11.199	&	4843	&	1.88	&	$-$1.88	&	1.53	&	0.03	&	9	&	0.14	&	230.8	&	0.3	\\
65043	&	201.73680	&	$-$47.64760	&	13.592	&	11.894	&	11.306	&	5184	&	1.97	&	$-$1.74	&	1.31	&	0.04	&	9	&	0.14	&	234.0	&	1.1	\\
65050	&	201.82334	&	$-$47.64782	&	14.498	&	12.690	&	12.125	&	5075	&	2.28	&	$-$1.69	&	1.38	&	0.04	&	11	&	0.14	&	227.9	&	1.3	\\
65064	&	201.98375	&	$-$47.64622	&	13.623	&	11.750	&	11.124	&	4929	&	1.86	&	$-$1.86	&	1.48	&	0.03	&	10	&	0.14	&	244.9	&	0.4	\\
66036	&	201.66758	&	$-$47.65382	&	13.545	&	11.740	&	11.160	&	5061	&	1.89	&	$-$1.79	&	1.39	&	0.04	&	10	&	0.14	&	227.7	&	0.8	\\
67024	&	201.48737	&	$-$47.66483	&	14.097	&	12.514	&	12.016	&	5450	&	2.27	&	$-$1.83	&	1.14	&	0.04	&	11	&	0.14	&	240.5	&	0.4	\\
67061	&	201.92552	&	$-$47.65901	&	14.044	&	12.399	&	11.872	&	5328	&	2.21	&	$-$1.75	&	1.22	&	0.03	&	10	&	0.14	&	231.1	&	0.4	\\
68012	&	201.45530	&	$-$47.67380	&	13.819	&	11.929	&	11.252	&	4855	&	1.91	&	$-$1.84	&	1.52	&	0.04	&	11	&	0.14	&	232.6	&	0.3	\\
68042	&	201.69650	&	$-$47.66772	&	13.878	&	12.278	&	11.771	&	5415	&	2.17	&	$-$1.32	&	1.16	&	0.06	&	11	&	0.13	&	246.4	&	0.3	\\
68058	&	201.95519	&	$-$47.67270	&	14.284	&	12.654	&	12.091	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	229.6	&	0.7	\\
69022	&	201.59596	&	$-$47.67690	&	13.606	&	11.903	&	11.314	&	5176	&	1.97	&	$-$1.78	&	1.32	&	0.05	&	10	&	0.14	&	233.1	&	1.3	\\
69029	&	201.67483	&	$-$47.67970	&	13.966	&	12.109	&	11.514	&	4982	&	2.03	&	$-$1.46	&	1.44	&	0.03	&	12	&	0.12	&	231.3	&	0.4	\\
70018	&	201.46893	&	$-$47.68703	&	14.348	&	12.500	&	11.899	&	4986	&	2.18	&	$-$1.65	&	1.44	&	0.03	&	11	&	0.14	&	233.3	&	0.3	\\
70021	&	201.50974	&	$-$47.68662	&	14.229	&	12.390	&	11.749	&	4951	&	2.12	&	$-$1.74	&	1.46	&	0.03	&	10	&	0.14	&	237.0	&	0.3	\\
70034	&	201.64550	&	$-$47.68823	&	14.696	&	12.910	&	12.339	&	5095	&	2.37	&	$-$1.72	&	1.37	&	0.04	&	10	&	0.14	&	230.9	&	0.5	\\
71007	&	201.16956	&	$-$47.69628	&	14.175	&	12.902	&	12.481	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	245.4	&	0.4	\\
72030	&	201.78780	&	$-$47.70323	&	14.204	&	12.379	&	11.737	&	4966	&	2.11	&	$-$1.77	&	1.45	&	0.04	&	11	&	0.14	&	224.9	&	0.9	\\
72036	&	201.88234	&	$-$47.70068	&	14.524	&	12.697	&	12.096	&	5010	&	2.26	&	$-$1.61	&	1.42	&	0.04	&	11	&	0.14	&	244.1	&	0.4	\\
72038	&	201.88711	&	$-$47.69996	&	14.342	&	12.459	&	11.807	&	4889	&	2.13	&	$-$1.71	&	1.50	&	0.03	&	11	&	0.14	&	234.8	&	0.5	\\
73023	&	201.55469	&	$-$47.70494	&	13.879	&	12.002	&	11.316	&	4859	&	1.93	&	$-$1.69	&	1.52	&	0.03	&	12	&	0.14	&	235.3	&	0.3	\\
74022	&	201.50340	&	$-$47.71515	&	14.383	&	12.504	&	11.891	&	4937	&	2.17	&	$-$1.75	&	1.47	&	0.05	&	11	&	0.14	&	234.8	&	0.3	\\
75016	&	201.49426	&	$-$47.72636	&	13.599	&	11.609	&	10.925	&	4742	&	1.76	&	$-$1.90	&	1.60	&	0.02	&	11	&	0.13	&	243.7	&	0.6	\\
76040	&	201.86016	&	$-$47.73142	&	14.474	&	12.643	&	12.021	&	4981	&	2.23	&	$-$1.69	&	1.44	&	0.04	&	13	&	0.14	&	243.8	&	0.4	\\
77013	&	201.39428	&	$-$47.74240	&	14.377	&	12.595	&	12.011	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	241.3	&	3.8	\\
78019	&	201.60662	&	$-$47.74807	&	14.385	&	12.586	&	11.940	&	4991	&	2.20	&	$-$1.65	&	1.44	&	0.03	&	11	&	0.14	&	241.2	&	0.6	\\
79014	&	201.51713	&	$-$47.75403	&	14.302	&	12.443	&	11.762	&	4884	&	2.11	&	$-$1.59	&	1.50	&	0.03	&	13	&	0.14	&	232.1	&	0.4	\\
79026	&	201.68852	&	$-$47.74982	&	14.046	&	12.139	&	11.505	&	4882	&	2.01	&	$-$1.69	&	1.51	&	0.03	&	10	&	0.14	&	212.0	&	0.5	\\
80031	&	201.73648	&	$-$47.76091	&	14.071	&	12.187	&	11.547	&	4901	&	2.03	&	$-$1.43	&	1.49	&	0.02	&	13	&	0.12	&	227.0	&	0.4	\\
80036	&	201.89616	&	$-$47.76113	&	13.819	&	11.850	&	11.187	&	4785	&	1.87	&	$-$1.82	&	1.57	&	0.03	&	12	&	0.14	&	229.3	&	0.7	\\
82026	&	201.76406	&	$-$47.77511	&	14.217	&	12.290	&	11.632	&	4835	&	2.06	&	$-$1.65	&	1.54	&	0.03	&	11	&	0.14	&	246.6	&	1.1	\\
82028	&	201.77773	&	$-$47.77823	&	14.335	&	12.458	&	11.809	&	4899	&	2.13	&	$-$1.84	&	1.50	&	0.05	&	9	&	0.14	&	236.9	&	1.2	\\
82031	&	201.83208	&	$-$47.77207	&	14.319	&	12.684	&	12.130	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	227.5	&	0.5	\\
83020	&	201.54861	&	$-$47.78255	&	14.300	&	12.449	&	11.835	&	4968	&	2.15	&	$-$1.68	&	1.45	&	0.05	&	10	&	0.14	&	237.9	&	0.6	\\
84013	&	201.68779	&	$-$47.79316	&	13.658	&	11.697	&	11.030	&	4789	&	1.81	&	$-$1.68	&	1.57	&	0.03	&	12	&	0.14	&	247.3	&	0.4	\\
89014	&	201.66544	&	$-$47.83110	&	13.607	&	11.639	&	10.967	&	4777	&	1.78	&	$-$1.53	&	1.57	&	0.04	&	13	&	0.14	&	231.3	&	0.4	\\
90019	&	201.62529	&	$-$47.83825	&	13.509	&	11.537	&	10.911	&	4820	&	1.77	&	$-$1.76	&	1.55	&	0.04	&	13	&	0.14	&	231.2	&	0.6	\\
90026	&	201.88385	&	$-$47.83773	&	13.958	&	12.049	&	11.392	&	4855	&	1.96	&	$-$1.56	&	1.52	&	0.04	&	13	&	0.14	&	224.5	&	1.2	\\
92026	&	201.83944	&	$-$47.84879	&	13.600	&	11.778	&	11.184	&	5024	&	1.90	&	$-$1.84	&	1.41	&	0.05	&	11	&	0.14	&	232.3	&	0.3	\\
93016	&	201.65058	&	$-$47.86211	&	14.479	&	12.620	&	12.031	&	4987	&	2.23	&	$-$1.54	&	1.44	&	0.04	&	13	&	0.14	&	231.5	&	0.3	\\
96011	&	201.52316	&	$-$47.88203	&	12.975	&	11.027	&	10.416	&	4862	&	1.57	&	$-$1.79	&	1.52	&	0.03	&	10	&	0.14	&	228.7	&	0.4	\\
98012	&	201.35549	&	$-$47.89600	&	13.623	&	12.034	&	11.471	&	5355	&	2.05	&	$-$1.67	&	1.20	&	0.04	&	11	&	0.14	&	228.6	&	0.9	\\
\enddata
\end{deluxetable*}
\end{longrotatetable}

\begin{deluxetable*}{ccc}
\tablecaption{\ion{Fe}{1} Line List}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength}	&
\colhead{E.P.}	&
\colhead{log gf}	\\
\colhead{(\AA)}	&
\colhead{(eV)}	&
\colhead{}
}
\startdata
5141.739	&	2.422	&	$-$2.00	\\
5145.094	&	2.196	&	$-$3.06	\\
5150.839	&	0.989	&	$-$3.07	\\
5159.058	&	4.280	&	$-$0.65	\\
5198.711	&	2.221	&	$-$1.97	\\
5213.344	&	4.383	&	$-$2.18	\\
5216.274	&	1.607	&	$-$2.15	\\
5242.491	&	3.632	&	$-$0.84	\\
5243.776	&	4.253	&	$-$0.90	\\
5247.050	&	0.087	&	$-$4.65	\\
5288.527	&	3.692	&	$-$1.54	\\
5321.108	&	4.431	&	$-$1.24	\\
5322.041	&	2.277	&	$-$2.85	\\
5379.574	&	3.692	&	$-$1.42	\\
\enddata
\end{deluxetable*}
